Phase Transition in Long-Range $q-$state Models via Contours. Clock and Potts Models with Fields

Using the group structure of the state space of $q-$state models, a new definition of contour for long-range spin-systems in $\Z^d$ ($d\geq 2$), and a multidimensional version of Fr\"{o}hlich-Spencer contours, we prove phase transition for a class of ferromagnetic long-range systems which includes the Clock and Potts models. Our arguments work for the entire region of exponents of regular power-law interactions, namely $\alpha > d$, and for any $q \geq 2$. As an application, we prove phase transition for Potts models with decaying fields when the field decays fast enough and in the presence of a random external field.

==> Images/Contour.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_kbgqzonu9}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_kbgqzonu9}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_54f78mom5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_54f78mom5}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,302); %set diagram left start at 0, and has height of 302

%Shape: Polygon Curved [id:ds6113349092798214] 
\draw  [fill={rgb, 255:red, 192; green, 192; blue, 192 }  ,fill opacity=1 ] (241.5,119.5) .. controls (261.5,109.5) and (275.5,90.5) .. (441.5,95.5) .. controls (607.5,100.5) and (547.5,123.5) .. (557.5,162.5) .. controls (567.5,201.5) and (492.5,233.5) .. (420.5,254.5) .. controls (348.5,275.5) and (185.5,282.5) .. (165.5,252.5) .. controls (145.5,222.5) and (221.5,129.5) .. (241.5,119.5) -- cycle ;
%Shape: Polygon Curved [id:ds7311287269391378] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (250,136) .. controls (270,126) and (290.66,117.43) .. (330,112) .. controls (332.47,111.66) and (335.14,111.34) .. (337.97,111.04) .. controls (380.28,106.53) and (459.52,106.39) .. (464,112) .. controls (468.78,117.98) and (433.72,146.69) .. (394,159) .. controls (354.28,171.31) and (304.48,177.55) .. (284,176) .. controls (263.52,174.45) and (230,146) .. (250,136) -- cycle ;
%Shape: Polygon Curved [id:ds2750308736947866] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.5,183.5) .. controls (238.5,135.5) and (242.5,225.5) .. (256.5,214.5) .. controls (270.5,203.5) and (334.7,185.92) .. (342.5,193.5) .. controls (350.3,201.08) and (322.5,234.5) .. (289.5,247.5) .. controls (256.5,260.5) and (237.58,251.19) .. (219.5,248.5) .. controls (201.42,245.81) and (190.5,231.5) .. (214.5,183.5) -- cycle ;
%Shape: Polygon Curved [id:ds3026751377505432] 
\draw  [fill={rgb, 255:red, 192; green, 192; blue, 192 }  ,fill opacity=1 ] (572.5,144.5) .. controls (598.5,129.5) and (637.5,171.5) .. (611.5,194.5) .. controls (585.5,217.5) and (462.5,277.5) .. (538.5,220.5) .. controls (614.5,163.5) and (546.5,159.5) .. (572.5,144.5) -- cycle ;
%Shape: Polygon Curved [id:ds794983472062172] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.5,169.5) .. controls (429.95,163.27) and (527.5,149.5) .. (507.5,169.5) .. controls (487.5,189.5) and (478.53,221.48) .. (451,233.5) .. controls (423.47,245.52) and (415.86,243.58) .. (411,244.5) .. controls (406.14,245.42) and (395.17,233.15) .. (390.5,223.5) .. controls (385.83,213.85) and (405.05,175.73) .. (417.5,169.5) -- cycle ;
%Shape: Polygon Curved [id:ds35161948600452253] 
\draw  [pattern=_kbgqzonu9,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (310,132) .. controls (316,129) and (338.5,127) .. (328.5,141) .. controls (318.5,155) and (301,155) .. (296,146) .. controls (291,137) and (304,135) .. (310,132) -- cycle ;
%Shape: Polygon Curved [id:ds26227864821266955] 
\draw  [pattern=_54f78mom5,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (363,142) .. controls (360.5,136.5) and (387,120) .. (392,124.5) .. controls (397,129) and (378.5,149) .. (375,151) .. controls (371.5,153) and (365.5,147.5) .. (363,142) -- cycle ;
%Shape: Polygon Curved [id:ds09247845112478248] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.5,209.5) .. controls (425,202.5) and (435.5,192) .. (447,196) .. controls (458.5,200) and (450.5,213.5) .. (444,215.5) .. controls (437.5,217.5) and (428,216.5) .. (426.5,209.5) -- cycle ;
%Shape: Polygon Curved [id:ds4356409189039887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279,233.5) .. controls (271,239.5) and (239,238) .. (244,228) .. controls (249,218) and (254,232.5) .. (264.5,231.5) .. controls (275,230.5) and (287,227.5) .. (279,233.5) -- cycle ;
%Shape: Polygon Curved [id:ds0618298152659148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,33.5) .. controls (61.5,30.5) and (89,12.5) .. (105,15.5) .. controls (121,18.5) and (121,27.5) .. (103,42) .. controls (85,56.5) and (43,83.5) .. (38.5,73.5) .. controls (34,63.5) and (46.5,36.5) .. (54,33.5) -- cycle ;
%Shape: Polygon Curved [id:ds8412582395454619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124,30) .. controls (131.5,25) and (137,33) .. (136,40) .. controls (135,47) and (129,47.5) .. (124.5,40.5) .. controls (120,33.5) and (116.5,35) .. (124,30) -- cycle ;

% Text Node
\draw (567,103.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\gamma $};
% Text Node
\draw (337.5,132.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma '$};
% Text Node
\draw (453,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\Gamma ''$};
% Text Node
\draw (287,219.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\Gamma ''$};
% Text Node
\draw (99.5,54.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\Gamma ''$};


\end{tikzpicture}


==> Images/taumap.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Shape: Polygon Curved [id:ds0884828540506648] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 199; green, 192; blue, 192 }  ,fill opacity=1 ][line width=1.5]  (152.49,82.16) .. controls (183.07,69.05) and (217.65,70.64) .. (247.78,77.82) .. controls (277.9,85) and (306.54,114.05) .. (315.53,138.19) .. controls (324.52,162.33) and (298.79,222.3) .. (255.13,246.21) .. controls (211.48,270.11) and (48.45,214.09) .. (42.02,186.34) .. controls (35.58,158.6) and (121.92,95.28) .. (152.49,82.16) -- cycle ;
%Shape: Polygon Curved [id:ds15726761349896656] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.46 ][line width=0.75]  (92.54,139.95) .. controls (142.2,97.42) and (144.66,148.79) .. (144.58,160.51) .. controls (144.49,172.24) and (146.81,195.84) .. (134.31,206.86) .. controls (121.81,217.88) and (105,217.11) .. (84.91,199.94) .. controls (64.82,182.76) and (42.87,182.48) .. (92.54,139.95) -- cycle ;
%Shape: Polygon Curved [id:ds789181531153453] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.31 ][line width=0.75]  (168.77,99.52) .. controls (182.05,96.36) and (222.8,108.27) .. (225.19,134.41) .. controls (227.57,160.55) and (163.72,170.6) .. (158.43,157.59) .. controls (153.14,144.58) and (155.5,102.67) .. (168.77,99.52) -- cycle ;
%Shape: Polygon Curved [id:ds08698449720612522] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.51 ][line width=0.75]  (229.74,170.65) .. controls (242.11,177.22) and (265.17,220.77) .. (241.51,228.22) .. controls (217.85,235.67) and (166.36,243.88) .. (159.92,216.14) .. controls (153.49,188.4) and (217.36,164.08) .. (229.74,170.65) -- cycle ;
%Shape: Polygon Curved [id:ds4804828906120273] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.48 ][line width=0.75]  (244.05,101.43) .. controls (256.11,93.37) and (273.6,111.09) .. (300.73,132.84) .. controls (327.87,154.59) and (295.31,156.2) .. (287.47,191.64) .. controls (279.63,227.08) and (266.97,193.25) .. (254.91,169.09) .. controls (242.85,144.92) and (231.99,109.48) .. (244.05,101.43) -- cycle ;
%Shape: Rectangle [id:dp04717701719139733] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (19,81.34) -- (35.28,81.34) -- (35.28,97.45) -- (19,97.45) -- cycle ;
%Shape: Rectangle [id:dp42986233563819576] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (19,14.49) -- (35.28,14.49) -- (35.28,30.6) -- (19,30.6) -- cycle ;
%Shape: Rectangle [id:dp08540893630578805] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (19,47.51) -- (35.28,47.51) -- (35.28,63.62) -- (19,63.62) -- cycle ;
%Shape: Polygon Curved [id:ds23559292164710477] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (102.95,153.78) .. controls (110.19,145.73) and (126.47,173.92) .. (122.25,181.17) .. controls (118.03,188.42) and (112,193.25) .. (107.78,185.2) .. controls (103.56,177.14) and (95.72,161.84) .. (102.95,153.78) -- cycle ;
%Shape: Polygon Curved [id:ds42229691921737766] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (263.35,130.42) .. controls (270.58,122.37) and (286.86,150.56) .. (282.64,157.81) .. controls (278.42,165.06) and (272.39,169.89) .. (268.17,161.84) .. controls (263.95,153.78) and (256.11,138.48) .. (263.35,130.42) -- cycle ;
%Shape: Polygon Curved [id:ds6306965576323372] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (187.48,118.81) .. controls (200.74,118.81) and (203.88,124.93) .. (202.07,132.98) .. controls (200.26,141.04) and (167.85,146.81) .. (167.25,141.17) .. controls (166.64,135.53) and (174.21,118.81) .. (187.48,118.81) -- cycle ;
%Shape: Polygon Curved [id:ds7402340059029889] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (183.89,126.68) .. controls (185.43,125.11) and (191.83,128.89) .. (190.81,131.09) .. controls (189.78,133.3) and (180.56,136.45) .. (178.77,133.3) .. controls (176.98,130.15) and (182.36,128.26) .. (183.89,126.68) -- cycle ;
%Shape: Polygon Curved [id:ds5477994565044381] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (208.22,191.55) .. controls (221.49,191.55) and (224.63,197.66) .. (222.82,205.72) .. controls (221.01,213.77) and (188.59,219.54) .. (187.99,213.9) .. controls (187.39,208.26) and (194.95,191.55) .. (208.22,191.55) -- cycle ;
%Shape: Polygon Curved [id:ds39052827409743907] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (204.63,200.36) .. controls (206.17,198.79) and (212.57,202.57) .. (211.55,204.77) .. controls (210.52,206.97) and (201.31,210.12) .. (199.51,206.97) .. controls (197.72,203.83) and (203.1,201.94) .. (204.63,200.36) -- cycle ;
%Shape: Polygon Curved [id:ds5684296042442362] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.8 ][line width=1.5]  (470.98,69.06) .. controls (501.56,55.94) and (536.14,57.53) .. (566.27,64.71) .. controls (596.39,71.9) and (625.03,100.95) .. (634.02,125.08) .. controls (643.01,149.22) and (617.28,209.19) .. (573.62,233.1) .. controls (529.97,257.01) and (366.94,200.98) .. (360.51,173.24) .. controls (354.07,145.49) and (440.41,82.17) .. (470.98,69.06) -- cycle ;
%Shape: Polygon Curved [id:ds0028390081646614274] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (420.64,140.68) .. controls (427.88,132.62) and (444.16,160.81) .. (439.94,168.06) .. controls (435.72,175.31) and (429.69,180.14) .. (425.47,172.09) .. controls (421.25,164.03) and (413.41,148.73) .. (420.64,140.68) -- cycle ;
%Shape: Polygon Curved [id:ds7095895683691422] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (581.04,117.32) .. controls (588.27,109.26) and (604.55,137.45) .. (600.33,144.7) .. controls (596.11,151.95) and (590.08,156.79) .. (585.86,148.73) .. controls (581.64,140.68) and (573.8,125.37) .. (581.04,117.32) -- cycle ;
%Shape: Polygon Curved [id:ds9717230497975318] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (505.17,105.7) .. controls (518.43,105.7) and (521.57,111.82) .. (519.76,119.87) .. controls (517.95,127.93) and (485.54,133.7) .. (484.94,128.06) .. controls (484.33,122.42) and (491.9,105.7) .. (505.17,105.7) -- cycle ;
%Shape: Polygon Curved [id:ds529735549828884] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (501.58,113.58) .. controls (503.12,112) and (509.52,115.78) .. (508.5,117.98) .. controls (507.47,120.19) and (498.25,123.34) .. (496.46,120.19) .. controls (494.67,117.04) and (500.05,115.15) .. (501.58,113.58) -- cycle ;
%Shape: Polygon Curved [id:ds8162722975209755] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (525.91,178.44) .. controls (539.17,178.44) and (542.31,184.55) .. (540.51,192.61) .. controls (538.7,200.66) and (506.28,206.43) .. (505.68,200.79) .. controls (505.08,195.16) and (512.64,178.44) .. (525.91,178.44) -- cycle ;
%Shape: Polygon Curved [id:ds05976967054661819] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (522.32,187.25) .. controls (523.86,185.68) and (530.26,189.46) .. (529.24,191.66) .. controls (528.21,193.87) and (519,197.02) .. (517.2,193.87) .. controls (515.41,190.72) and (520.79,188.83) .. (522.32,187.25) -- cycle ;
%Straight Lines [id:da9382186674114658] 
\draw [line width=1.5]    (339.8,17.2) -- (339.8,322.2) ;

% Text Node
\draw (42.38,15.64) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$1$};
% Text Node
\draw (42.98,48.94) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$2$};
% Text Node
\draw (42.98,82.91) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$3$};
% Text Node
\draw (183,293.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\sigma $};
% Text Node
\draw (210,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\gamma $};
% Text Node
\draw (473,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\tau _{\gamma }( \sigma )$};


\end{tikzpicture}


==> phase_diagarm.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_83vppj9ci}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_83vppj9ci}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9303146096578983] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.71 ] (159.2,62) -- (366.42,62) -- (366.42,240.07) -- (159.2,240.07) -- cycle ;
%Shape: Rectangle [id:dp38705306560704555] 
\draw  [draw opacity=0][pattern=_83vppj9ci,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 88; green, 88; blue, 88}] (158.2,62) -- (365.42,62) -- (365.42,240.07) -- (158.2,240.07) -- cycle ;
%Shape: Rectangle [id:dp1736363951080223] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.79,159) -- (366.67,159) -- (366.67,240.07) -- (238.79,240.07) -- cycle ;
%Shape: Right Triangle [id:dp1591429823246422] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.2,240.07) -- (239.79,158.92) -- (239.79,240.07) -- cycle ;
%Straight Lines [id:da6437470661882171] 
\draw    (159.2,250.47) -- (159.89,44.97) ;
\draw [shift={(159.9,42.97)}, rotate = 90.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8557919880667516] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (159.2,240.07) -- (239.79,158.92) ;
%Straight Lines [id:da46076278473032817] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240.83,159.42) -- (435.17,158.73) ;
\draw [shift={(438.17,158.72)}, rotate = 179.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8062972621034912] 
\draw    (162,160.71) -- (157,160.71) ;
%Straight Lines [id:da08556395910672754] 
\draw    (240.5,236.92) -- (240.5,243.46) ;
%Straight Lines [id:da22801588313653065] 
\draw    (148.6,240.6) -- (424.1,240.1) ;
\draw [shift={(426.1,240.1)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp22502540504546054] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204,105.14) .. controls (204,102.49) and (206.15,100.33) .. (208.81,100.33) -- (321.91,100.33) .. controls (324.57,100.33) and (326.72,102.49) .. (326.72,105.14) -- (326.72,119.58) .. controls (326.72,122.23) and (324.57,124.39) .. (321.91,124.39) -- (208.81,124.39) .. controls (206.15,124.39) and (204,122.23) .. (204,119.58) -- cycle ;
%Rounded Rect [id:dp10422123435744857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.39,190.14) .. controls (269.39,188.22) and (270.95,186.67) .. (272.87,186.67) -- (353.58,186.67) .. controls (355.5,186.67) and (357.06,188.22) .. (357.06,190.14) -- (357.06,200.58) .. controls (357.06,202.5) and (355.5,204.06) .. (353.58,204.06) -- (272.87,204.06) .. controls (270.95,204.06) and (269.39,202.5) .. (269.39,200.58) -- cycle ;
%Rounded Rect [id:dp46719511551385773] 
\draw   (444.5,146.54) .. controls (444.5,142.38) and (447.88,139) .. (452.04,139) -- (547.62,139) .. controls (551.79,139) and (555.17,142.38) .. (555.17,146.54) -- (555.17,169.18) .. controls (555.17,173.34) and (551.79,176.72) .. (547.62,176.72) -- (452.04,176.72) .. controls (447.88,176.72) and (444.5,173.34) .. (444.5,169.18) -- cycle ;
%Straight Lines [id:da15563780775471892] 
\draw    (366.3,237.62) -- (366.3,244.16) ;

% Text Node
\draw (420.8,243.97) node [anchor=north west][inner sep=0.75pt]    {$\alpha - d$};
% Text Node
\draw (138.5,50.48) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (235.08,247.61) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (141.33,151.69) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (210.81,105.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Phase Transition};
% Text Node
\draw (275.33,189.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Uniqueness?}};
% Text Node
\draw (499.69,158.61) node  [font=\footnotesize] [align=left] {Phase Transition\\ \ \ \ \ for small $\displaystyle h^{\ast }$};
% Text Node
\draw (358.8,245.47) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (327.67,259.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\textit{(nearest-neighbors)}};


\end{tikzpicture}
